Joint Verification and Refinement of Language Models for Safety-Constrained Planning

Large language models possess impressive capabilities in generating programs (e.g., Python) from natural language descriptions to execute robotic tasks. However, these generated programs often contain errors that violate externally given task specifications. Without an effective method to verify their correctness, the reliable deployment of language models in real-world systems is practically infeasible. We develop a method that converts generated robot programs into an automaton-based representation and verifies them against task-relevant safety specifications. We establish a theorem that any arbitrary combination of the verified programs will also satisfy the safety specifications. Hence, the method eliminates the need to verify complex programs composed of multiple simpler ones, reducing computation complexity. We then introduce an automated fine-tuning procedure that leverages verification outcomes for supervision. By applying the theorem, this procedure only requires training the model to generate safe sub-components, thereby improving training efficiency. Empirical results on robot applications show a 30 percent increase in the probability of generating specification-compliant programs, with training time reduced by half compared to fine-tuning on generating full programs.

==> figure/automaton/composed-example.tex <==
\begin{tikzpicture}[
    scale=.7,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state,initial] (q0)
    at (0,0)
    {\shortstack{PV\\(forward)}};
\node[state] (q1)
    at (0,-3)
    {\shortstack{stop}};
\node[state] (q4)
    at (4,1)
    {\shortstack{PV\\(u-turn)}};
\node[state] (q5)
    at (7,1)
    {\shortstack{stop}};
\node[state] (q6)
    at (4,-3)
    {\shortstack{PV\\(right)}};
\node[state] (q7)
    at (7,-3)
    {\shortstack{stop}};

% == EDGES =================================================================== %
\path[->,sloped]

(q0) % ----------------------------------------------------------------------- %
edge[loop above] node[above]
    { $\neg $ stop sign }
    ()
edge[] node[below]
    { stop sign }
    (q1)
edge[color=orange, bend right, dashed] node[below]
    { end of road }
    (q4)


(q1) % ----------------------------------------------------------------------- %
edge[loop left] node[below]
    { pedestrian }
    ()
edge[color=orange, dashed] node[below]
    { $\neg$ pedestrian }
    (q6)
;


% == EDGES =================================================================== %
\path[->,sloped]

(q4) % ----------------------------------------------------------------------- %
edge[loop above] node[above]
    { $\neg $ pedestrian}
    ()
edge[bend right] node[below]
    { pedestrian }
    (q5)
edge[color=orange, bend right, dashed] node[above]
    { $\neg$ end of road }
    (q0)

(q5) % ----------------------------------------------------------------------- %
edge[bend right] node[above]
    { $\neg$ pedestrian }
    (q4)
;

% == EDGES =================================================================== %
\path[->,sloped]

(q6) % ----------------------------------------------------------------------- %
edge[loop above] node[above]
    { $\neg $ pedestrian}
    ()
edge[bend right] node[below]
    { pedestrian }
    (q7)
edge[color=orange, bend left, dashed] node[below]
    { True }
    (q0)

(q7) % ----------------------------------------------------------------------- %
edge[bend right] node[above]
    { $\neg $ pedestrian }
    (q6)
    
edge[loop right] node[below]
    { pedestrian}
    ()
;
\end{tikzpicture}

==> figure/automaton/composed.tex <==
\begin{tikzpicture}[
    scale=.7,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state,initial, color=blue] (q0)
    at (0,0)
    {\shortstack{$\omega_1$}};
\node[state, color=blue] (q1)
    at (0,-2)
    {\shortstack{$\omega_2$}};
\node[state, color=purple] (q4)
    at (2,-1)
    {\shortstack{$\omega_3$}};
\node[state, color=purple] (q5)
    at (4,-1)
    {\shortstack{$\omega_4$}};

% == EDGES =================================================================== %
\path[->,sloped]

(q0) % ----------------------------------------------------------------------- %
edge[loop above, color=blue] node[above]
    { $\neg \sigma_1$ }
    ()
edge[bend right, color=blue] node[]
    { $\sigma_1$ }
    (q1)


(q1) % ----------------------------------------------------------------------- %
edge[loop left, color=blue] node[above]
    { True }
    ()
edge[bend right, color=orange] node[]
    { True }
    (q4)
;


% == EDGES =================================================================== %
\path[->,sloped]

(q4) % ----------------------------------------------------------------------- %
edge[loop above, color=purple] node[above]
    { $\neg \sigma_2$}
    ()
edge[bend right, color=purple] node[below]
    { $\sigma_2$ }
    (q5)

(q5) % ----------------------------------------------------------------------- %
edge[bend right, color=purple] node[below]
    { True }
    (q4)
;
\end{tikzpicture}

==> figure/automaton/drive-1.tex <==
\begin{tikzpicture}[
    scale=.7,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state,initial] (q0)
    at (0,0)
    {\shortstack{$\emptyset$}};
\node[state] (q1)
    at (0,-2)
    {\shortstack{$\emptyset$}};
\node[state] (q2)
    at (0,-4)
    {\shortstack{stop}};
\node[state] (q3)
    at (3,-2)
    {\shortstack{PV}};

% == EDGES =================================================================== %
\path[->,sloped]

(q0) % ----------------------------------------------------------------------- %
edge[bend left] node[]
    { True }
    (q1)


(q1) % ----------------------------------------------------------------------- %
edge[bend right] node[above]
    { pedestrian }
    (q2)
edge[bend right] node[below]
    { $\neg$ pedestrian }
    (q3)
    
(q2) % ----------------------------------------------------------------------- %
% edge[loop above] node[above]
%     { pedestrian }
%     ()
edge[bend right] node[below]
    { True }
    (q3)
    
(q3) % ----------------------------------------------------------------------- %
edge[bend right] node[below]
    { True }
    (q0)
;

% == NODES =================================================================== %
\node[state,initial] (q4)
    at (5,0)
    {\shortstack{$\emptyset$}};
\node[state] (q5)
    at (5,-4)
    {\shortstack{stop}};
\node[state] (q6)
    at (8,0)
    {\shortstack{PV}};

% == EDGES =================================================================== %
\path[->,sloped]

(q4) % ----------------------------------------------------------------------- %
edge[bend right] node[below]
    { pedestrian }
    (q5)

edge[bend right] node[below]
    { $\neg$ pedestrian }
    (q6)

(q5) % ----------------------------------------------------------------------- %
edge[bend right] node[below]
    { True }
    (q4)

(q6) % ----------------------------------------------------------------------- %
edge[bend right] node[below]
    { True }
    (q4)
;
\end{tikzpicture}

==> figure/automaton/indoor.tex <==
\begin{tikzpicture}[
    scale=.7,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state,initial] (q0)
    at (0,0)
    {\shortstack{$\emptyset$}};
\node[state] (q1)
    at (0,-2)
    {\shortstack{$\emptyset$}};
\node[state] (q2)
    at (3,-2)
    {\shortstack{ask}};

% == EDGES =================================================================== %
\path[->,sloped]

(q0) % ----------------------------------------------------------------------- %
edge[loop above] node[above]
    { $\neg$ backpack }
    ()
edge[bend right] node[below]
    { backpack }
    (q1)


(q1) % ----------------------------------------------------------------------- %
edge[loop left] node[above]
    { $\neg$ person }
    ()
edge[bend right] node[above]
    { person }
    (q2)
    
(q2) % ----------------------------------------------------------------------- %
edge[bend right] node[below]
    { True }
    (q1)
;

% == NODES =================================================================== %
\node[state,initial] (q4)
    at (4,0)
    {\shortstack{$\emptyset$}};
\node[state] (q5)
    at (8,0)
    {\shortstack{ask}};

% == EDGES =================================================================== %
\path[->,sloped]

(q4) % ----------------------------------------------------------------------- %
edge[loop above] node[above]
    { $\neg$ (backpack $\land$ person)}
    ()
edge[bend right] node[below]
    { backpack $\land$ person }
    (q5)

(q5) % ----------------------------------------------------------------------- %
edge[bend right] node[below]
    { True }
    (q4)
;
\end{tikzpicture}

==> figure/plots/empirical.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
    x tick label style={/pgf/number format/1000 sep=},
    x grid style={darkgray176},
    xlabel={Specifications},
    xmin=-0.1, xmax=3.1,
    xticklabels={$\Phi_1$,$\Phi_2$,$\Phi_3$},
    y grid style={darkgray176},
    ylabel={Probability of Satisfying the Specification},
    ymin=0.2, ymax=1.05,
    enlargelimits=0.01,
    legend style={at={(0.5,-0.2)}, anchor=north,legend columns=-1},
    ybar interval=0.9,
]
\addplot
	coordinates {(0, 0.65) (1, 0.51) (2, 0.57) (3,0)};
\addplot 
	coordinates {(0,0.83) (1, 0.78) (2,0.66) (3,0) };
\addplot 
	coordinates {(0,0.94) (1,0.82) (2,0.84) (3,0)};
\addplot 
	coordinates {(0,1) (1,0.92) (2,0.97) (3,0) };
\addplot 
	coordinates {(0,0.9) (1, 0.90) (2, 0.95) (3,0) };

\legend{Before Refinement, Checkpoint 1, Checkpoint 2, Final, In-Context}
\end{axis}
\end{tikzpicture}

==> figure/plots/model-compare.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
    x tick label style={/pgf/number format/1000 sep},
    x grid style={darkgray176},
    xlabel={Specifications},
    xmin=-0.1, xmax=7.1,
    xticklabels={$\Phi_1$,$\Phi_2$,$\Phi_3$,$\Phi_4$,$\Phi_5$,$\Phi_6$,$\Phi_7$},
    y grid style={darkgray176},
    ylabel={Probability of Satisfying the Specification},
    ymin=0.2, ymax=1.05,
    enlargelimits=0.01,
    legend style={at={(0.5,-0.3)}, anchor=north,legend columns=-1},
    ybar interval=0.7,
]

\addplot+[xshift=1.6pt]
	coordinates {(0, 0.65) (1, 0.51) (2, 0.57) (3, 0.7) (4, 0.65) (5, 0.45) (6, 0.9) (7,0)};
\addplot+[xshift=1.6pt]
	coordinates {(0, 0.55) (1, 0.45) (2, 0.6) (3, 0.6) (4, 0.55) (5, 0.5) (6, 0.75) (7,0)};
\addplot+[xshift=0.6pt]
	coordinates {(0,0.90) (1, 0.84) (2,0.80) (3, 0.78) (4, 0.92) (5, 0.78) (6, 0.88) (7,0) };
\addplot+[xshift=-0.6pt]
	coordinates {(0,0.92) (1,0.88) (2,0.92) (3, 0.84) (4, 0.86) (5, 0.86) (6, 0.94) (7,0)};
\addplot+[xshift=-1.6pt]
	coordinates {(0,1) (1,0.92) (2,0.97) (3,0.85) (4, 1) (5,0.85) (6, 0.95) (7,0) };

\legend{GPT-4o-mini, DS-R1-Qwen-7B, GPT-4o, GPT-4.1, GPT-4o-mini (refined)}
\end{axis}
\end{tikzpicture}


==> figure/plots/out-domain-empirical.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
    x tick label style={/pgf/number format/1000 sep=},
    x grid style={darkgray176},
    xlabel={Specifications},
    xmin=-0.1, xmax=4.1,
    xticklabels={$\phi_4$, $\phi_5$,$\phi_6$,$\phi_7$},
    y grid style={darkgray176},
    ylabel={Probability of Satisfying the Specification},
    ymin=0.2, ymax=1.05,
    enlargelimits=0.01,
    legend style={at={(0.5,-0.2)}, anchor=north,legend columns=-1},
    ybar interval=0.6,
]
\addplot
	coordinates {(0, 0.7) (1, 0.65) (2, 0.45) (3, 0.9) (4,0)};
\addplot 
	coordinates {(0,0.85) (1, 1) (2,0.85) (3, 0.95) (4,0)};

\legend{Before Refinement, Final (After Refinement)}
\end{axis}
\end{tikzpicture}

==> figure/rules/if-else-fsa.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[initial, state] (0) at (0, 0) {\Large $\emptyset$};
	\node[state] (1) at (-1, -3) {\Large $\omega_1$};
	\node[state] (2) at (1, -3) {\Large $\omega_2$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
        \draw[->, shorten >=1pt] (0) to[bend left] node[above, align=center, sloped] {\Large $\neg \sigma$} (2);
        \draw[->, shorten >=1pt] (2) to[ left] node[above, align=center, sloped] {\Large $True$} (0);
        \draw[->, shorten >=1pt] (0) to[bend right] node[above, align=center, sloped] {\Large $\sigma$} (1);
        \draw[->, shorten >=1pt] (1) to[ right] node[above, align=center, sloped] {\Large $True$} (0);
\end{tikzpicture}

==> figure/rules/if-else-tree.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[initial, state] (0) at (0, 0) {root};
	\node[state] (1) at (-1, -1.5) {\textbf{if}};
	\node[state] (2) at (-1.5, -3) {\Large $f_s$};
        \node[state] (3) at (-0.5, -3) {\Large $f_{e1}$};

        \node[state] (4) at (1, -1.5) {\textbf{else}};
        \node[state] (5) at (1, -3) {\Large $f_{e2}$};

  	\draw[->, shorten >=1pt] (0) to[right] node[below, align=center, sloped] { } (1);
        \draw[->, shorten >=1pt] (0) to[right] node[below, align=center, sloped] { } (4);
        \draw[->, shorten >=1pt] (1) to[bend right] node[below, align=center, sloped] { } (2);
        \draw[->, shorten >=1pt] (1) to[bend left] node[below, align=center, sloped] { } (3);
        \draw[->, shorten >=1pt] (4) to[bend left] node[below, align=center, sloped] { } (5);
\end{tikzpicture}

==> figure/rules/if-fsa.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[initial, state] (0) at (0, 0) {\Large $\emptyset$};
	% \node[state] (1) at (3, 1) {\Large $q_{i+1}$};
	\node[state] (2) at (0, -2) {\Large $\omega$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
        \draw[->, shorten >=1pt] (0) to[bend left] node[above, align=center, sloped] {\Large $\sigma$} (2);
        \draw[->, shorten >=1pt] (2) to[bend left] node[above, align=center, sloped] {\Large $True$} (0);
        \draw[->, shorten >=1pt] (0) to[loop right] node[below, align=center, sloped] {\Large $\neg \sigma$} ();
\end{tikzpicture}

==> figure/rules/if-tree.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[initial, state] (0) at (0, 0) {root};
	\node[state] (1) at (0, -1.5) {\textbf{if}};
	\node[state] (2) at (-1, -2.5) {\Large $f_s$};
        \node[state] (3) at (1, -2.5) {\Large $f_e$};

  	\draw[->, shorten >=1pt] (0) to[right] node[below, align=center, sloped] { } (1);
        \draw[->, shorten >=1pt] (1) to[bend right] node[below, align=center, sloped] { } (2);
        \draw[->, shorten >=1pt] (1) to[bend left] node[below, align=center, sloped] { } (3);
\end{tikzpicture}

==> figure/rules/seq-fsa.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[initial, state] (0) at (0, 0) {\Large $\emptyset$};
	\node[state] (1) at (-1.5, -2) {\Large $\omega_1$};
	\node[state] (2) at (0, -2) {\Large $\omega_2$};
        \node[state] (3) at (1.5, -2) {\Large $\omega_3$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
        \draw[->, shorten >=1pt] (0) to[bend right] node[below, align=center, sloped] {\Large $True$} (1);
        \draw[->, shorten >=1pt] (1) to[bend right] node[below, align=center, sloped] {\Large $True$} (2);
        \draw[->, shorten >=1pt] (2) to[bend right] node[below, align=center, sloped] {\Large $True$} (3);
        \draw[->, shorten >=1pt] (3) to[bend right] node[below, align=center, sloped] {\Large $True$} (0);
\end{tikzpicture}

==> figure/rules/seq-tree.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[initial, state] (0) at (0, 0) {root};
	\node[state] (1) at (0, -2) {\Large $f_{e1}$};
	\node[state] (2) at (-1, -2) {\Large $f_{e2}$};
        \node[state] (3) at (1, -2) {\Large $f_{e3}$};

  	\draw[->, shorten >=1pt] (0) to[right] node[below, align=center, sloped] { } (1);
        \draw[->, shorten >=1pt] (0) to[bend right] node[below, align=center, sloped] { } (2);
        \draw[->, shorten >=1pt] (0) to[bend left] node[below, align=center, sloped] { } (3);
\end{tikzpicture}

==> figure/rules/while-fsa.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[initial, state] (0) at (0, 0) {\Large $\emptyset$};
	% \node[state] (1) at (3, 1) {\Large $q_{i+1}$};
	\node[state] (2) at (0, -2) {\Large $\omega$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
        \draw[->, shorten >=1pt] (0) to[bend left] node[above, align=center, sloped] {\Large $\sigma$} (2);
        \draw[->, shorten >=1pt] (2) to[bend left] node[below, align=center, sloped] {\Large $\neg \sigma$} (0);
        \draw[->, shorten >=1pt] (0) to[loop right] node[below, align=center, sloped] {\Large $\neg \sigma$} ();
        \draw[->, shorten >=1pt] (2) to[loop right] node[below, align=center, sloped] {\Large $\sigma$} ();
\end{tikzpicture}

==> figure/rules/while-tree.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[initial, state] (0) at (0, 0) {root};
	\node[state] (1) at (0, -1.5) {\textbf{while}};
	\node[state] (2) at (-1, -2.5) {\Large $f_s$};
        \node[state] (3) at (1, -2.5) {\Large $f_e$};

  	\draw[->, shorten >=1pt] (0) to[right] node[below, align=center, sloped] { } (1);
        \draw[->, shorten >=1pt] (1) to[bend right] node[below, align=center, sloped] { } (2);
        \draw[->, shorten >=1pt] (1) to[bend left] node[below, align=center, sloped] { } (3);
\end{tikzpicture}
